CACTO-BIC: Scalable Actor-Critic Learning via Biased Sampling and GPU-Accelerated Trajectory Optimization

Trajectory Optimization (TO) and Reinforcement Learning (RL) offer complementary strengths for solving optimal control problems. TO efficiently computes locally optimal solutions but can struggle with non-convexity, while RL is more robust to non-convexity at the cost of significantly higher computational demands. CACTO (Continuous Actor-Critic with Trajectory Optimization) was introduced to combine these advantages by learning a warm-start policy that guides the TO solver towards low-cost trajectories. However, scalability remains a key limitation, as increasing system complexity significantly raises the computational cost of TO. This work introduces CACTO-BIC to address these challenges. CACTO-BIC improves data efficiency by biasing initial-state sampling leveraging a property of the value function associated with locally optimal policies; moreover, it reduces computation time by exploiting GPU acceleration. Empirical evaluations show improved sample efficiency and faster computation compared to CACTO. Comparisons with PPO demonstrate that our approach can achieve similar solutions in less time. Finally, experiments on the AlienGO quadruped robot demonstrate that CACTO-BIC can scale to high-dimensional systems and is suitable for real-time applications.

==> Fig/BICS_C.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumturquoise64181195}{RGB}{64,181,195}
\definecolor{midnightblue82988}{RGB}{8,29,88}

\begin{axis}[
width=1\linewidth,
height=3.8cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, row sep=0pt},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={\# TO episodes},
xmajorgrids,
xmin=-400, xmax=9000, %8400,
xtick style={color=black},
scaled x ticks = {base 10:-3},
y grid style={darkgray176},
ylabel={Mean cost},
ymajorgrids,
ymin=-19.2657146766768, ymax=19.0156237415285,
ytick style={color=black},
x tick scale label style={
    at={(0.925,-0.4)},
    anchor=south west,
    yshift=4pt
}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,14.89975473466)
--(axis cs:0,14.1332257036077)
--(axis cs:2000,13.2613205136697)
--(axis cs:3000,12.9761904829767)
--(axis cs:3500,5.99645876984661)
--(axis cs:4000,7.796758427066)
--(axis cs:5000,-3.37175063573384)
--(axis cs:5500,-9.05849182285904)
--(axis cs:6000,-8.91010273893671)
--(axis cs:7000,-6.62328468178424)
--(axis cs:7500,-15.9372098907875)
--(axis cs:8000,-11.5711071802413)
--(axis cs:8000,-6.71414012284177)
--(axis cs:8000,-6.71414012284177)
--(axis cs:7500,-6.02981170885749)
--(axis cs:7000,-2.57935562689088)
--(axis cs:6000,1.99458879344934)
--(axis cs:5500,3.32819094644904)
--(axis cs:5000,-2.33875150199564)
--(axis cs:4000,9.95789361281389)
--(axis cs:3500,7.56261906985632)
--(axis cs:3000,15.8310677404047)
--(axis cs:2000,17.0364603035448)
--(axis cs:0,14.89975473466)
--cycle;

\path [draw=mediumturquoise64181195, fill=mediumturquoise64181195, opacity=0.2]
(axis cs:0,14.1332257036077)
--(axis cs:0,13.0964996066486)
--(axis cs:875,13.4710620142817)
--(axis cs:1125,12.6354100237448)
--(axis cs:1250,7.80574670418417)
--(axis cs:1375,-0.406593486789507)
--(axis cs:1625,-4.97826344231376)
--(axis cs:1750,-14.0567772012801)
--(axis cs:1875,-13.036759465809)
--(axis cs:2125,-17.5256538394857)
--(axis cs:2250,-16.1804316861236)
--(axis cs:2375,-16.831748852439)
--(axis cs:2375,-16.3682415097177)
--(axis cs:2375,-16.3682415097177)
--(axis cs:2250,-11.502857926272)
--(axis cs:2125,-12.4954628105324)
--(axis cs:1875,-9.65717658821941)
--(axis cs:1750,3.19722011364524)
--(axis cs:1625,7.32602764617472)
--(axis cs:1375,9.35270024483941)
--(axis cs:1250,13.2629372357992)
--(axis cs:1125,16.2917879593333)
--(axis cs:875,17.0421046971072)
--(axis cs:0,14.1332257036077)
--cycle;

\path [draw=midnightblue82988, fill=midnightblue82988, opacity=0.2]
(axis cs:0,14.1332257036077)
--(axis cs:0,14.1332257036077)
--(axis cs:875,7.83379355895619)
--(axis cs:1125,9.15771520046867)
--(axis cs:1250,-4.81245252504678)
--(axis cs:1375,3.24655759191232)
--(axis cs:1625,6.28927065044845)
--(axis cs:1750,-1.06643128338617)
--(axis cs:1875,-1.10205950903285)
--(axis cs:2125,-14.3677535668834)
--(axis cs:2250,-13.7592965034821)
--(axis cs:2375,-15.5703902911283)
--(axis cs:2375,9.58738466586264)
--(axis cs:2375,9.58738466586264)
--(axis cs:2250,11.2740899743294)
--(axis cs:2125,10.7533318465594)
--(axis cs:1875,17.2755629043373)
--(axis cs:1750,8.47430079337581)
--(axis cs:1625,13.8168384455835)
--(axis cs:1375,14.4306839010813)
--(axis cs:1250,10.2237088383797)
--(axis cs:1125,11.0847611669814)
--(axis cs:875,12.0126783026341)
--(axis cs:0,14.1332257036077)
--cycle;

\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 14.1629542732551
2000 15.6931110062191
3000 12.9973524509577
3500 7.47292319714952
4000 9.48610766405917
5000 -2.75121613619893
5500 0.106850960907421
6000 -8.44928203283456
7000 -2.60501417709044
7500 -10.9640808779058
8000 -10.2041711297403
};
%\addlegendentry{CACTO}
\addplot [semithick, mediumturquoise64181195, mark=*, mark size=1, mark options={solid}]
table {%
0 14.1332257036077
875 13.5226898673687
1125 15.2007846204137
1250 10.4376341826618
1375 3.00372550352931
1625 0.812963176152132
1750 -5.11898602460446
1875 -11.8977319618623
2125 -15.6968529191522
2250 -15.1558406774643
2375 -16.4704193468681
};
%\addlegendentry{CACTO w. BIC (0.25 TO)}
\addplot [semithick, midnightblue82988, mark=*, mark size=1, mark options={solid}]
table {%
0 14.1332257036077
875 7.83649778751844
1125 10.0938385875974
1250 10.1054962089026
1375 10.5943606993
1625 10.7385863566119
1750 2.69697587243428
1875 11.9289035196693
2125 6.64195958299485
2250 -4.89323898157967
2375 3.02448499992247
};
%\addlegendentry{CACTO (0.25 TO)}
\end{axis}

\end{tikzpicture}

==> Fig/BICS_DI.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumturquoise64181195}{RGB}{64,181,195}
\definecolor{midnightblue82988}{RGB}{8,29,88}

\begin{axis}[
width=1\linewidth,
height=5.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, row sep=0pt},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={\# TO episodes},
xmajorgrids,
xmin=-75, xmax=1575,
xtick style={color=black},
scaled x ticks = {base 10:-3},
y grid style={darkgray176},
ylabel={Mean cost},
ymajorgrids,
ymin=-46.6360807767274, ymax=61,
extra y ticks={-100},
ytick style={color=black},
x tick scale label style={
    at={(0.925,-0.225)},
    anchor=south west,
    yshift=4pt}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,9.42711082140595)
--(axis cs:0,9.42711082140595)
--(axis cs:600,-30.6398475389518)
--(axis cs:900,-38.3870572703966)
%--(axis cs:1200,-38.1067440234361)
--(axis cs:1200,-39.343681240459)
--(axis cs:1500,-43.6626359622984)
--(axis cs:1500,-42.0033268099325)
--(axis cs:1500,-40.0198098006524)
--(axis cs:1500,-41.4209791741542)
--(axis cs:1200,-35.3154565577383)
%--(axis cs:1200,-31.203261012663)
--(axis cs:900,-30.6957660540385)
--(axis cs:600,6.41207801976498)
--(axis cs:0,9.42711082140595)
--cycle;

\path [draw=mediumturquoise64181195, fill=mediumturquoise64181195, opacity=0.2]
(axis cs:0,9.4271108212905)
--(axis cs:0,9.4271108212905)
--(axis cs:375,-39.7168850255748)
--(axis cs:450,-38.1259335098959)
--(axis cs:525,-39.7964538450579)
--(axis cs:525,-39.7950540699404)
--(axis cs:600,-39.5718134384873)
--(axis cs:600,-40.9235263641537)
--(axis cs:600,-34.7340942217205)
--(axis cs:600,-34.7340942217205)
--(axis cs:600,-36.1128269806174)
--(axis cs:525,-34.1121602757411)
%--(axis cs:525,-28.0099125113563)
--(axis cs:450,-31.534101196855)
--(axis cs:375,-30.7803437905337)
--(axis cs:0,9.4271108212905)
--cycle;

\path [draw=midnightblue82988, fill=midnightblue82988, opacity=0.2]
(axis cs:0,9.4271108212905)
--(axis cs:0,9.4271108212905)
--(axis cs:375,-35.7835691882398)
--(axis cs:450,-27.1555496909907)
%--(axis cs:525,-28.8023163674302)
--(axis cs:525,-2.00578765470382)
--(axis cs:600,-23.4490192693016)
--(axis cs:600,-12.8721243382845)
--(axis cs:600,-5.19197066947129)
--(axis cs:600,-5.19197066947129)
--(axis cs:600,3.09115686438541)
--(axis cs:525,15.80626032628)
%--(axis cs:525,-3.5664326919646)
--(axis cs:450,-11.0395819018545)
--(axis cs:375,-7.77340030733507)
--(axis cs:0,9.4271108212905)
--cycle;

\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 9.42711082140595
600 -28.6771863650541
900 -35.8393133183918
%1200 -37.6525680834291
1200 -37.1582202684398
%1500 -42.2536494160335
1500 -41.1526044597217
};
\addlegendentry{CACTO}
\addplot [semithick, mediumturquoise64181195, mark=*, mark size=1, mark options={solid}]
table {%
0 9.4271108212905
375 -37.3185901117168
450 -33.189884820169
%525 -38.5766870182519
525 -36.8219502576598
%600 -38.601944248277
600 -37.344916908868
};
\addlegendentry{CACTO w. BIC (0.25 TO)}
\addplot [semithick, midnightblue82988, mark=*, mark size=1, mark options={solid}]
table {%
0 9.4271108212905
375 -27.8275417992375
450 -21.1200289550542
%525 -10.1737375478837
525 3.2219233210601
%600 -9.66469310156737
600 -5.5986757107251
};
\addlegendentry{CACTO (0.25 TO)}
\end{axis}

\end{tikzpicture}

==> Fig/BICS_M_HR.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumturquoise64181195}{RGB}{64,181,195}
\definecolor{midnightblue82988}{RGB}{8,29,88}

\begin{axis}[
width=1\linewidth,
height=3.8cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\# TO episodes},
xmajorgrids,
xmin=-750, xmax=15750,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Mean cost},
ymajorgrids,
ymin=-8.7880263479271, ymax=51.3470910468905,
ytick style={color=black},
extra y ticks={-20},
extra y tick labels={},
x tick scale label style={
    at={(0.925,-0.4)},
    anchor=south west,
    yshift=4pt
}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,10.8094265169446)
--(axis cs:0,10.8094265169446)
--(axis cs:3000,21.8827328737924)
--(axis cs:4200,4.85801089142459)
--(axis cs:5400,2.59605770180897)
--(axis cs:6600,-0.602573755219995)
--(axis cs:7800,-1.16619232108437)
--(axis cs:9000,-3.51565803378421)
--(axis cs:10200,-4.5996873266006)
--(axis cs:11400,-3.475757753628)
--(axis cs:12600,-1.25803799061686)
--(axis cs:13800,-5.6865377186767)
--(axis cs:15000,-3.87323622088513)
--(axis cs:15000,4.16125366901069)
--(axis cs:15000,4.16125366901069)
--(axis cs:13800,-2.24439620545116)
--(axis cs:12600,-0.0372830818263338)
--(axis cs:11400,-0.215388330723566)
--(axis cs:10200,9.81255497903252)
--(axis cs:9000,1.8450311904573)
--(axis cs:7800,15.101254190625)
--(axis cs:6600,4.38501737877048)
--(axis cs:5400,11.294166981108)
--(axis cs:4200,18.8166590439408)
--(axis cs:3000,27.4052854913349)
--(axis cs:0,10.8094265169446)
--cycle;

\path [draw=mediumturquoise64181195, fill=mediumturquoise64181195, opacity=0.2]
(axis cs:0,10.8094265169446)
--(axis cs:0,10.8094265169446)
--(axis cs:1200,18.7867482732937)
--(axis cs:1500,10.8668808783697)
--(axis cs:1800,4.87718408882579)
--(axis cs:2100,0.997277013870994)
--(axis cs:2400,-1.26422160188577)
--(axis cs:2700,-4.20231546480903)
--(axis cs:3000,-3.88454189317451)
--(axis cs:3300,-4.60053278063588)
--(axis cs:3600,-6.05461192088994)
--(axis cs:3900,-5.29768146117613)
--(axis cs:4200,-4.6323550920416)
--(axis cs:4200,-2.86913584564339)
--(axis cs:4200,-2.86913584564339)
--(axis cs:3900,-2.34677474464862)
--(axis cs:3600,-3.49673657345937)
--(axis cs:3300,1.24675647840644)
--(axis cs:3000,2.33195141174185)
--(axis cs:2700,1.02287641369276)
--(axis cs:2400,3.57136272708514)
--(axis cs:2100,18.2241518252163)
--(axis cs:1800,21.537035341651)
--(axis cs:1500,27.7140261208898)
--(axis cs:1200,48.6136766198534)
--(axis cs:0,10.8094265169446)
--cycle;

\path [draw=midnightblue82988, fill=midnightblue82988, opacity=0.2]
(axis cs:0,10.8094265169446)
--(axis cs:0,10.8094265169446)
--(axis cs:1200,14.9171223965445)
--(axis cs:1500,19.4633114857562)
--(axis cs:1800,14.1695558633526)
--(axis cs:2100,9.22072730595836)
--(axis cs:2400,9.57034999847736)
--(axis cs:2700,7.0600274463018)
--(axis cs:3000,4.55271402337857)
--(axis cs:3300,6.05181385200895)
--(axis cs:3600,-0.964847421806414)
--(axis cs:3900,4.15412107895311)
--(axis cs:4200,-2.42789453131447)
--(axis cs:4200,12.4199985186624)
--(axis cs:4200,12.4199985186624)
--(axis cs:3900,14.9597743315907)
--(axis cs:3600,7.53379365063748)
--(axis cs:3300,15.0657938451236)
--(axis cs:3000,10.3347125657665)
--(axis cs:2700,12.7782932524154)
--(axis cs:2400,26.1664734999404)
--(axis cs:2100,26.5832460366441)
--(axis cs:1800,27.3120962379717)
--(axis cs:1500,24.5092282120595)
--(axis cs:1200,19.3320302269201)
--(axis cs:0,10.8094265169446)
--cycle;

\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 10.8094265169446
3000 26.3069758710849
4200 14.4207158684396
5400 3.34346531989001
6600 3.34044798628948
7800 1.02732106056184
9000 -0.634707609209738
10200 -2.46324925285557
11400 -2.50320696854434
12600 -0.731917253185422
13800 -2.90198673165529
15000 -2.35315827684524
};
%\addlegendentry{CACTO}
\addplot [semithick, mediumturquoise64181195, mark=*, mark size=1, mark options={solid}]
table {%
0 10.8094265169446
1200 29.0287083680299
1500 17.8773099791344
1800 11.1903782712242
2100 3.33920141630799
2400 -1.22141459573364
2700 -2.21968238252886
3000 -2.58159686465266
3300 -1.50961535069631
3600 -4.86876763071541
3900 -4.70531651348126
4200 -3.00806276746335
};
%\addlegendentry{CACTO w. BIC (0.25 TO)}
\addplot [semithick, midnightblue82988, mark=*, mark size=1, mark options={solid}]
table {%
0 10.8094265169446
1200 17.3493782999097
1500 21.1120550611935
1800 16.8970278993759
2100 9.53936331226369
2400 23.1201207870161
2700 10.2443242268551
3000 9.25294149771879
3300 14.6772158177542
3600 4.13501776435599
3900 6.71489329857775
4200 9.36895858446096
};
%\addlegendentry{CACTO (0.25 TO)}
\end{axis}

\end{tikzpicture}

==> Fig/CvsB_DI.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumturquoise64181195}{RGB}{64,181,195}

\begin{axis}[
width=1\linewidth,
height=3.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Mean cost},
ymajorgrids,
ymin=-44.9076851443811, ymax=12.4224212332205,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,9.42714232206345)
--(axis cs:0,9.42714232206345)
--(axis cs:24,-40.6767906275662)
--(axis cs:27,-40.9366134730252)
--(axis cs:33,-42.3017712181265)
--(axis cs:33,-38.2869800383394)
--(axis cs:33,-38.2869800383394)
--(axis cs:27,-34.7231390367855)
--(axis cs:24,-36.8954822366888)
--(axis cs:0,9.42714232206345)
--cycle;

\path [draw=mediumturquoise64181195, fill=mediumturquoise64181195, opacity=0.2]
(axis cs:0,9.42714165015654)
--(axis cs:0,9.42714165015654)
--(axis cs:25,-28.4057653546333)
--(axis cs:50,-37.7336309985681)
--(axis cs:75,-39.7950520678)
--(axis cs:100,-40.1434959823435)
--(axis cs:100,-39.7950526259162)
--(axis cs:100,-39.7950526259162)
--(axis cs:75,-37.7336326078935)
--(axis cs:50,-33.2677841620012)
--(axis cs:25,9.81650730696592)
--(axis cs:0,9.42714165015654)
--cycle;

\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 9.42714232206345
24 -38.8168956799941
27 -35.9598205306313
33 -40.7187514359301
};
\addlegendentry{CACTO-BIC}
\addplot [semithick, mediumturquoise64181195, mark=*, mark size=1, mark options={solid}]
table {%
0 9.42714165015654
25 -18.5943375934254
50 -34.3337478150021
75 -39.7950518022884
100 -39.7950527830557
};
\addlegendentry{PPO (Brax)}
\end{axis}

\end{tikzpicture}

==> Fig/CvsB_M_HR.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumturquoise64181195}{RGB}{64,181,195}

\begin{axis}[
width=1\linewidth,
height=3.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Computation time [s]},
xmajorgrids,
xmin=-1314, xmax=27594,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Mean cost},
ymajorgrids,
ymin=-5.71122572370099, ymax=33.2307009448834,
ytick style={color=black},
extra y ticks={-10},
extra y tick labels={}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,31.4606133690386)
--(axis cs:0,31.4606133690386)
--(axis cs:310,5.1916230343508)
--(axis cs:566,2.37806734826529)
--(axis cs:825,-1.38536129620942)
--(axis cs:1087,-1.64995936326908)
--(axis cs:1348,-0.0729762333812136)
--(axis cs:1606,-3.94113814785625)
--(axis cs:1606,-2.77041150403745)
--(axis cs:1606,-2.77041150403745)
--(axis cs:1348,4.00173153705669)
--(axis cs:1087,5.15249805829742)
--(axis cs:825,3.22300220032533)
--(axis cs:566,6.95261193540963)
--(axis cs:310,11.3364889915242)
--(axis cs:0,31.4606133690386)
--cycle;

\path [draw=mediumturquoise64181195, fill=mediumturquoise64181195, opacity=0.2]
(axis cs:0,31.4606133690386)
--(axis cs:0,31.4606133690386)
--(axis cs:2190,11.0470459495078)
--(axis cs:4380,4.12402176766685)
--(axis cs:6570,1.57131174500241)
--(axis cs:8760,3.16229937203003)
--(axis cs:10950,3.24582834744995)
--(axis cs:13140,2.63188435769442)
--(axis cs:15330,1.22886560925029)
--(axis cs:17520,3.02280230639559)
--(axis cs:19710,2.51412205623858)
--(axis cs:21900,2.68653213526263)
--(axis cs:24090,0.909411784600128)
--(axis cs:26280,0.261535876628124)
--(axis cs:26280,2.76105042321212)
--(axis cs:26280,2.76105042321212)
--(axis cs:24090,4.57313837652857)
--(axis cs:21900,4.49901169290145)
--(axis cs:19710,4.53550347821279)
--(axis cs:17520,3.56531452364994)
--(axis cs:15330,2.75481745826476)
--(axis cs:13140,6.12112113246412)
--(axis cs:10950,3.86243459446864)
--(axis cs:8760,4.45956850277655)
--(axis cs:6570,4.41362011432648)
--(axis cs:4380,8.88272495432333)
--(axis cs:2190,13.8914646002831)
--(axis cs:0,31.4606133690386)
--cycle;

\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 31.4606133690386
310 6.94999563219872
566 2.67567512618773
825 -1.04122739578738
1087 -1.14456304727179
1348 1.18177084082907
1606 -2.96313725682822
};
\addlegendentry{CACTO-BIC}
\addplot [semithick, mediumturquoise64181195, mark=*, mark size=1, mark options={solid}]
table {%
0 31.4606133690386
2190 11.5046886919123
4380 7.15270161086863
6570 2.6485093213392
8760 3.63858486350739
10950 3.75912724299864
13140 3.18334943101262
15330 2.41537656589891
17520 3.13646657019854
19710 3.2237353135239
21900 3.4012841166872
24090 1.10466703230684
26280 2.11331907321106
};
\addlegendentry{PPO (Brax)}
\end{axis}

\end{tikzpicture}

==> Fig/CvsB_R.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumturquoise64181195}{RGB}{64,181,195}

\begin{axis}[
width=1\linewidth,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Computation time [s]},
xmajorgrids,
xmin=-21.25, xmax=446.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Mean cost},
ymajorgrids,
ymin=3.40855257433114, ymax=7.2869940333892,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,7.11070123979565)
--(axis cs:0,7.11070123979565)
--(axis cs:20,3.93947549970801)
--(axis cs:28,3.72183690078019)
--(axis cs:35,3.60484618262493)
--(axis cs:44,3.59450834686148)
--(axis cs:53,3.58484536792468)
--(axis cs:53,3.80730473528587)
--(axis cs:53,3.80730473528587)
--(axis cs:44,3.78389256750954)
--(axis cs:35,3.82908311670588)
--(axis cs:28,3.93902708309674)
--(axis cs:20,4.24459492695547)
--(axis cs:0,7.11070123979565)
--cycle;

\path [draw=mediumturquoise64181195, fill=mediumturquoise64181195, opacity=0.2]
(axis cs:0,7.1007825552458)
--(axis cs:0,7.1007825552458)
--(axis cs:25,5.24787769305337)
--(axis cs:50,4.90783479514042)
--(axis cs:75,4.88570607783868)
--(axis cs:100,4.76197062021832)
--(axis cs:125,4.64718192923315)
--(axis cs:150,4.48983881011913)
--(axis cs:175,4.22241176985992)
--(axis cs:200,4.18139133000862)
--(axis cs:225,4.12570956599966)
--(axis cs:250,4.18931057259978)
--(axis cs:275,4.11738339744835)
--(axis cs:300,4.07259014858528)
--(axis cs:325,4.0410030540679)
--(axis cs:350,4.02902308824597)
--(axis cs:375,4.00444662423574)
--(axis cs:400,3.96679174086228)
--(axis cs:425,3.96686804604827)
--(axis cs:425,4.0489488405958)
--(axis cs:425,4.0489488405958)
--(axis cs:400,4.08709562501088)
--(axis cs:375,4.13359859658732)
--(axis cs:350,4.09742427207818)
--(axis cs:325,4.16892922016643)
--(axis cs:300,6.06206233138891)
--(axis cs:275,4.17802401492132)
--(axis cs:250,4.24478111854879)
--(axis cs:225,4.32144742214947)
--(axis cs:200,4.35685951407692)
--(axis cs:175,4.46451149174233)
--(axis cs:150,4.66529162712011)
--(axis cs:125,5.29483222531289)
--(axis cs:100,4.84648962557009)
--(axis cs:75,5.21801112937866)
--(axis cs:50,5.31286238514117)
--(axis cs:25,5.68780432641506)
--(axis cs:0,7.1007825552458)
--cycle;

\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 7.11070123979565
20 3.94805790745106
28 3.7847241665976
35 3.67023963383255
44 3.60836617721571
53 3.6000087459466
};
\addlegendentry{CACTO-BIC}
\addplot [semithick, mediumturquoise64181195, mark=*, mark size=1, mark options={solid}]
table {%
0 7.1007825552458
25 5.33715863971366
50 4.99792725861687
75 5.20179238443061
100 4.78738980210319
125 4.70597913869916
150 4.50018688596631
175 4.41318263704697
200 4.35677532095116
225 4.30411391540133
250 4.20032612439821
275 4.13529680174843
300 4.07932564037427
325 4.09882224254915
350 4.04958991412813
375 4.05342334056886
400 4.01826757149676
425 3.9965366263557
};
\addlegendentry{PPO (Brax)}
\end{axis}

\end{tikzpicture}

==> Fig/TOBatchSizeSpeedup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=5.5cm,
width=8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Log TO batch size},
xmajorgrids,
xmin=0.85, xmax=4.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Speedup: \(\displaystyle \frac{t_\mathrm{CPU}}{t_\mathrm{GPU}}\)},
ymajorgrids,
ymin=-0.911570126433402, ymax=27.3366411839655,
ytick style={color=black}
]
\addplot [semithick, dashed, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
1 1.57142857142857
1.69897000433602 2.98192771084337
2 4.65334900117509
2.39794000867204 10.2378490175801
2.69897000433602 14.3582306018854
3 19.1953465826466
3.69897000433602 25.6709451575263
4 26.0526315789474
};
\addlegendentry{Point Mass}
\addplot [semithick, dashed, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
1 0.37243947858473
1.69897000433602 0.754337440281619
2 1.37488542621448
2.39794000867204 2.86150324303701
2.69897000433602 3.74953130858643
3 4.75209884365595
3.69897000433602 5.70342205323194
};
\addlegendentry{Dubin Car}
\addplot [semithick, dashed, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
1 1.35955056179775
1.69897000433602 3.22666666666667
2 4.7265625
2.39794000867204 6.70731707317073
2.69897000433602 7.80141843971631
3 8.28483396097227
};
\addlegendentry{Manipulator}
\addplot [semithick, forget plot, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
1 1.53333333333333
1.69897000433602 2.90963855421687
2 4.54054054054054
2.39794000867204 9.98965873836608
2.69897000433602 14.010152284264
3 18.7300048473097
3.69897000433602 25.0486192143135
4 25.4210526315789
};
\addplot [semithick, forget plot, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
1 0.489137181874612
1.69897000433602 0.990696504903193
2 1.80568285976169
2.39794000867204 3.75810759252194
2.69897000433602 4.92438445194351
3 6.24108981466815
3.69897000433602 7.49049429657795
};
\addplot [semithick, forget plot, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
1 2.3876404494382
1.69897000433602 5.66666666666667
2 8.30078125
2.39794000867204 11.7793791574279
2.69897000433602 13.7008381689233
3 14.5498117083191
};
\addplot [semithick, steelblue31119180, dash dot]
table {%
1 1
1.69897000433602 1
2 1
2.39794000867204 1
2.69897000433602 1
3 1
3.69897000433602 1
4 1
};
\addlegendentry{Speedup = 1}
\end{axis}

\end{tikzpicture}

==> Fig/static_withref.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{seagreen3013076}{RGB}{30,130,76}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\usetikzlibrary{shapes.geometric}
\pgfplotsset{compat=newest}
\pgfdeclareplotmark{mystar}{
    \node[star,star point ratio=2.25,minimum size=6pt,
          inner sep=0pt,draw=red,solid,fill=red] {};
}
\begin{axis}[
width=6.5cm,
height=6.5cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X [m]},
xmajorgrids,
xmin=-2.77559810876846, xmax=1.22440189123154,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y [m]},
ymajorgrids,
ymin=-1.83984489738941, ymax=2.16015510261059,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, mark size=1, only marks, opacity=0.1]
table{%
x  y
-2.13296270370483 0.0414708331227303
-2.14228081703186 0.059074554592371
-2.13193082809448 0.0582092888653278
-2.07041192054749 0.0148861696943641
-2.07300114631653 -0.020922714844346
-2.00664567947388 -0.0604323744773865
-1.96952795982361 -0.0605477690696716
-1.93408930301666 -0.0704234912991524
-1.93627536296844 -0.0756425559520721
-1.89862501621246 -0.0936199650168419
-1.91684997081757 -0.109666369855404
-1.88750398159027 -0.133658155798912
-1.90370345115662 -0.135412961244583
-1.88250458240509 -0.126872852444649
-1.90113365650177 -0.126321867108345
-1.87455308437347 -0.152508497238159
-1.89182806015015 -0.172345101833344
-1.863614320755 -0.201098620891571
-1.87907862663269 -0.220526829361916
-1.8492077589035 -0.243339344859123
-1.85564923286438 -0.254471898078918
-1.82718276977539 -0.28049823641777
-1.84787976741791 -0.301238924264908
-1.81427121162415 -0.324288427829742
-1.81725573539734 -0.342156201601028
-1.76711595058441 -0.37517175078392
-1.79188215732574 -0.418298721313477
-1.75025463104248 -0.454407721757889
-1.74496304988861 -0.477352738380432
-1.69189119338989 -0.520081162452698
-1.69196200370789 -0.533043622970581
-1.64183270931244 -0.523765087127686
-1.63639152050018 -0.523179829120636
-1.59896469116211 -0.525823652744293
-1.53336131572723 -0.510871410369873
-1.46999931335449 -0.504214763641357
-1.41385722160339 -0.531786143779755
-1.31600117683411 -0.578833520412445
-1.21734893321991 -0.607332587242126
-1.08260369300842 -0.639358758926392
-0.970493674278259 -0.648340880870819
-0.877914547920227 -0.625041246414185
-0.816172897815704 -0.637412369251251
-0.712013721466064 -0.66379326581955
-0.580796003341675 -0.661752760410309
-0.464091122150421 -0.646332859992981
-0.3591588139534 -0.639986872673035
-0.283162981271744 -0.627745032310486
-0.196390748023987 -0.608781635761261
-0.12864975631237 -0.609496295452118
-0.083471804857254 -0.605616509914398
-0.0691297948360443 -0.574756443500519
-0.0534164421260357 -0.56543755531311
-0.0262505188584328 -0.556664884090424
-0.00290396111086011 -0.534406781196594
0.0171069335192442 -0.512267708778381
0.0202905889600515 -0.504064083099365
0.0588970631361008 -0.511359810829163
0.0818688943982124 -0.498408198356628
0.106487490236759 -0.48068305850029
0.103459104895592 -0.479897350072861
0.13043649494648 -0.479260802268982
0.115681916475296 -0.473350495100021
0.128313928842545 -0.460402697324753
0.11781308054924 -0.430798083543777
0.138159155845642 -0.406172722578049
0.13762566447258 -0.390716165304184
0.149797886610031 -0.377120018005371
0.137262970209122 -0.370957732200623
0.156099185347557 -0.353466957807541
0.147295013070107 -0.355754047632217
0.170304596424103 -0.344480216503143
0.160979673266411 -0.327832192182541
0.17022967338562 -0.308459132909775
0.151287540793419 -0.291006445884705
0.163471892476082 -0.271152436733246
0.148159116506577 -0.24693974852562
0.168707817792892 -0.232281789183617
0.166645988821983 -0.204384356737137
0.187530145049095 -0.19141910970211
0.178802758455276 -0.184096410870552
0.194003820419312 -0.167436242103577
0.179708063602448 -0.146908327937126
0.230475157499313 -0.15554915368557
0.213173180818558 -0.140444457530975
0.205137699842453 -0.11715729534626
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, mark size=1, only marks, opacity=0.1]
table{%
x  y
-1.1398264169693 1.14661347866058
-1.14300942420959 1.16496312618256
-1.10537040233612 1.14863252639771
-0.987681031227112 1.11653709411621
-0.838602542877197 1.09508991241455
-0.777346193790436 1.11289763450623
-0.728908598423004 1.09253394603729
-0.651329934597015 1.04479897022247
-0.600040912628174 1.01844382286072
-0.506283342838287 0.95364111661911
-0.463906288146973 0.91757720708847
-0.382188498973846 0.888887166976929
-0.309280455112457 0.870562672615051
-0.240164428949356 0.848215699195862
-0.208088859915733 0.813293516635895
-0.151438325643539 0.801669776439667
-0.1242800578475 0.783249139785767
-0.0763545855879784 0.766379177570343
-0.0599644146859646 0.750818073749542
-0.0240083001554012 0.733216941356659
-0.00878521706908941 0.724634647369385
0.0154473269358277 0.718390762805939
0.0177045594900846 0.700740456581116
0.0415423884987831 0.693107485771179
0.0532022416591644 0.670091331005096
0.0745799839496613 0.660343527793884
0.0751526802778244 0.644777894020081
0.10362271219492 0.629651784896851
0.0957765206694603 0.619142115116119
0.126707822084427 0.603001356124878
0.11273193359375 0.584093332290649
0.137205481529236 0.564581632614136
0.140561863780022 0.565941631793976
0.172664150595665 0.544050872325897
0.154090791940689 0.510833323001862
0.181910187005997 0.481980174779892
0.160819575190544 0.471985250711441
0.185226529836655 0.472843110561371
0.174820154905319 0.468832314014435
0.17818908393383 0.466458201408386
0.151594549417496 0.456559538841248
0.174631342291832 0.436705380678177
0.156782597303391 0.419223874807358
0.20029790699482 0.395409345626831
0.186348780989647 0.396775513887405
0.216018468141556 0.405885279178619
0.193782806396484 0.407544493675232
0.200678095221519 0.41102609038353
0.183687567710876 0.413153111934662
0.198085606098175 0.407137781381607
0.177226036787033 0.393139213323593
0.208184272050858 0.366487890481949
0.18807378411293 0.354625284671783
0.202719449996948 0.345527142286301
0.186787843704224 0.343486398458481
0.208015069365501 0.341876178979874
0.197354272007942 0.340906292200089
0.219404205679893 0.332067757844925
0.2014329880476 0.329955041408539
0.21783609688282 0.324032992124557
0.197384089231491 0.338981151580811
0.221357151865959 0.332093238830566
0.208622470498085 0.338179707527161
0.223399177193642 0.33317506313324
0.20292916893959 0.319818526506424
0.233196526765823 0.29413577914238
0.219180881977081 0.293131232261658
0.241322547197342 0.294507712125778
0.236959904432297 0.303412854671478
0.252906203269958 0.306247621774673
0.235922023653984 0.314387291669846
0.232184693217278 0.320581763982773
0.210176140069962 0.313976556062698
0.224244177341461 0.305985033512115
0.206827580928802 0.302774041891098
0.213523462414742 0.302316099405289
0.198037534952164 0.296539574861526
0.229047819972038 0.282114148139954
0.213972046971321 0.274544179439545
0.228978887200356 0.265959978103638
0.20825982093811 0.271452307701111
0.2212785333395 0.266057401895523
0.200644537806511 0.268783688545227
0.218540370464325 0.262650042772293
0.200547084212303 0.263580650091171
0.212276518344879 0.264498889446259
0.19710037112236 0.265933990478516
0.228306338191032 0.246091231703758
0.196092739701271 0.229683220386505
0.229112818837166 0.220801874995232
0.213338077068329 0.232902437448502
0.234831973910332 0.230756402015686
0.213083311915398 0.239024311304092
0.228944823145866 0.243936762213707
0.207085907459259 0.246387079358101
0.223684027791023 0.242011561989784
0.209036648273468 0.243229135870934
0.225490838289261 0.230782553553581
0.203098639845848 0.218239024281502
0.232146635651588 0.211715623736382
0.213171482086182 0.226003840565681
0.22956545650959 0.228061437606812
0.213657408952713 0.237968072295189
0.22973620891571 0.248558968305588
0.197800233960152 0.252215892076492
0.207385644316673 0.246190905570984
0.191835507750511 0.248011007905006
0.214042231440544 0.23797307908535
0.191094323992729 0.2254758477211
0.217571347951889 0.216518387198448
0.195217072963715 0.213017299771309
0.185539677739143 0.254565536975861
0.158036902546883 0.267043888568878
0.18226669728756 0.230631619691849
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, mark size=1, only marks]
table{%
x  y
0.554642617702484 -1.17957496643066
0.554087162017822 -1.13829815387726
0.538389325141907 -1.1218523979187
0.535255670547485 -1.11112356185913
0.528450489044189 -1.08585679531097
0.539911925792694 -1.08150744438171
0.490896999835968 -1.11073350906372
0.4708271920681 -1.12858510017395
0.384899854660034 -1.11219835281372
0.341638058423996 -1.06808364391327
0.292836636304855 -1.02648591995239
0.257545202970505 -0.973289668560028
0.243127688765526 -0.938326954841614
0.253657430410385 -0.901890695095062
0.258454948663712 -0.866985380649567
0.279465585947037 -0.849625766277313
0.275650858879089 -0.833702981472015
0.251500695943832 -0.809201300144196
0.195103451609612 -0.805928766727448
0.182083278894424 -0.807421207427979
0.143020510673523 -0.79151713848114
0.156509980559349 -0.779768288135529
0.147271662950516 -0.747613489627838
0.174731805920601 -0.707973778247833
0.175697267055511 -0.679132103919983
0.204386562108994 -0.652212262153625
0.205870449542999 -0.63113796710968
0.22394485771656 -0.632888078689575
0.194932982325554 -0.628915369510651
0.191385954618454 -0.627728343009949
0.149833276867867 -0.624022424221039
0.152707800269127 -0.615882933139801
0.125674471259117 -0.592074036598206
0.138100072741508 -0.551633834838867
0.137626126408577 -0.509688854217529
0.169260501861572 -0.490351408720016
0.172138214111328 -0.469495832920074
0.199434667825699 -0.462923884391785
0.191483587026596 -0.450684130191803
0.186891689896584 -0.431611001491547
0.142414122819901 -0.424252808094025
0.132948696613312 -0.427176624536514
0.102493926882744 -0.412445604801178
0.124341920018196 -0.384063273668289
0.120603300631046 -0.346811532974243
0.162585914134979 -0.328989624977112
0.173726409673691 -0.306974500417709
0.2128586769104 -0.306506723165512
0.208658993244171 -0.286284178495407
0.209770172834396 -0.280550271272659
0.174390956759453 -0.278363436460495
0.169793576002121 -0.271094113588333
0.141975834965706 -0.240852862596512
0.135505795478821 -0.198067799210548
0.123896181583405 -0.165424719452858
0.143096014857292 -0.149351820349693
0.141309842467308 -0.145139470696449
0.192756131291389 -0.145146757364273
0.190301612019539 -0.12978532910347
0.200595334172249 -0.104405902326107
0.165837317705154 -0.103264935314655
0.174499541521072 -0.106299594044685
0.160348936915398 -0.0905575826764107
0.16607004404068 -0.0672828927636147
};
\draw[draw=none,fill=lightgreen,fill opacity=0.5] (axis cs:-1.17491614818573,0.0947741642594337) ellipse (0.5 and 0.5);
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:1.22440189123154,0.160155102610588) ellipse (0.25 and 2);
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:-2.77559810876846,0.160155102610588) ellipse (0.25 and 2);
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:-0.775598108768463,2.16015510261059) ellipse (2 and 0.25);
\draw[draw=none,fill=seagreen3013076,fill opacity=0.5] (axis cs:-0.775598108768463,-1.83984489738941) ellipse (2 and 0.25);
\addplot [draw=none, draw=red, fill=red, mark=mystar,mark size=10]
table{%
x  y
0 0
};
\addplot [semithick, steelblue31119180, opacity=0.25]
table {%
-2.13296270370483 0.0414708331227303
-2.14228081703186 0.059074554592371
-2.13193082809448 0.0582092888653278
-2.07041192054749 0.0148861696943641
-2.07300114631653 -0.020922714844346
-2.00664567947388 -0.0604323744773865
-1.96952795982361 -0.0605477690696716
-1.93408930301666 -0.0704234912991524
-1.93627536296844 -0.0756425559520721
-1.89862501621246 -0.0936199650168419
-1.91684997081757 -0.109666369855404
-1.88750398159027 -0.133658155798912
-1.90370345115662 -0.135412961244583
-1.88250458240509 -0.126872852444649
-1.90113365650177 -0.126321867108345
-1.87455308437347 -0.152508497238159
-1.89182806015015 -0.172345101833344
-1.863614320755 -0.201098620891571
-1.87907862663269 -0.220526829361916
-1.8492077589035 -0.243339344859123
-1.85564923286438 -0.254471898078918
-1.82718276977539 -0.28049823641777
-1.84787976741791 -0.301238924264908
-1.81427121162415 -0.324288427829742
-1.81725573539734 -0.342156201601028
-1.76711595058441 -0.37517175078392
-1.79188215732574 -0.418298721313477
-1.75025463104248 -0.454407721757889
-1.74496304988861 -0.477352738380432
-1.69189119338989 -0.520081162452698
-1.69196200370789 -0.533043622970581
-1.64183270931244 -0.523765087127686
-1.63639152050018 -0.523179829120636
-1.59896469116211 -0.525823652744293
-1.53336131572723 -0.510871410369873
-1.46999931335449 -0.504214763641357
-1.41385722160339 -0.531786143779755
-1.31600117683411 -0.578833520412445
-1.21734893321991 -0.607332587242126
-1.08260369300842 -0.639358758926392
-0.970493674278259 -0.648340880870819
-0.877914547920227 -0.625041246414185
-0.816172897815704 -0.637412369251251
-0.712013721466064 -0.66379326581955
-0.580796003341675 -0.661752760410309
-0.464091122150421 -0.646332859992981
-0.3591588139534 -0.639986872673035
-0.283162981271744 -0.627745032310486
-0.196390748023987 -0.608781635761261
-0.12864975631237 -0.609496295452118
-0.083471804857254 -0.605616509914398
-0.0691297948360443 -0.574756443500519
-0.0534164421260357 -0.56543755531311
-0.0262505188584328 -0.556664884090424
-0.00290396111086011 -0.534406781196594
0.0171069335192442 -0.512267708778381
0.0202905889600515 -0.504064083099365
0.0588970631361008 -0.511359810829163
0.0818688943982124 -0.498408198356628
0.106487490236759 -0.48068305850029
0.103459104895592 -0.479897350072861
0.13043649494648 -0.479260802268982
0.115681916475296 -0.473350495100021
0.128313928842545 -0.460402697324753
0.11781308054924 -0.430798083543777
0.138159155845642 -0.406172722578049
0.13762566447258 -0.390716165304184
0.149797886610031 -0.377120018005371
0.137262970209122 -0.370957732200623
0.156099185347557 -0.353466957807541
0.147295013070107 -0.355754047632217
0.170304596424103 -0.344480216503143
0.160979673266411 -0.327832192182541
0.17022967338562 -0.308459132909775
0.151287540793419 -0.291006445884705
0.163471892476082 -0.271152436733246
0.148159116506577 -0.24693974852562
0.168707817792892 -0.232281789183617
0.166645988821983 -0.204384356737137
0.187530145049095 -0.19141910970211
0.178802758455276 -0.184096410870552
0.194003820419312 -0.167436242103577
0.179708063602448 -0.146908327937126
0.230475157499313 -0.15554915368557
0.213173180818558 -0.140444457530975
0.205137699842453 -0.11715729534626
};
\addplot [semithick, steelblue31119180, dashed, opacity=0.25]
table {%
-2.13000011444092 0.0399999991059303
-2.12785935401917 0.0404535681009293
-2.08922910690308 0.0326090343296528
-2.04464530944824 0.0196448154747486
-2.04139852523804 0.000198865309357643
-2.03507566452026 -0.0217605959624052
-2.01239204406738 -0.0283425021916628
-2.00640869140625 -0.0292756352573633
-2.0079505443573 -0.0435650087893009
-1.99797058105469 -0.0625186190009117
-1.98715138435364 -0.0722727030515671
-1.98283493518829 -0.0773395821452141
-1.9823272228241 -0.0892511606216431
-1.97929000854492 -0.103674992918968
-1.96594834327698 -0.113408401608467
-1.96104168891907 -0.120923817157745
-1.95347785949707 -0.136922478675842
-1.94546246528625 -0.158497750759125
-1.92723155021667 -0.17505806684494
-1.90867686271667 -0.187256619334221
-1.90374779701233 -0.208109825849533
-1.8994334936142 -0.23699089884758
-1.87739896774292 -0.253259003162384
-1.85160660743713 -0.258486896753311
-1.85480046272278 -0.278879582881927
-1.85139882564545 -0.312727719545364
-1.82210421562195 -0.33040925860405
-1.79990351200104 -0.333641052246094
-1.79475009441376 -0.351939499378204
-1.78726041316986 -0.382960498332977
-1.75062835216522 -0.398638546466827
-1.71105372905731 -0.401225417852402
-1.71131205558777 -0.421053260564804
-1.69808554649353 -0.455136239528656
-1.6525092124939 -0.470836013555527
-1.62265408039093 -0.472721785306931
-1.605260014534 -0.490468412637711
-1.57954502105713 -0.518609166145325
-1.52778398990631 -0.530005216598511
-1.46529531478882 -0.52976655960083
-1.43207466602325 -0.546825051307678
-1.40053176879883 -0.575490117073059
-1.32796430587769 -0.587499976158142
-1.23231410980225 -0.588880062103271
-1.14963674545288 -0.603717446327209
-1.05232155323029 -0.624478459358215
-0.942331612110138 -0.624633193016052
-0.824361145496368 -0.616344332695007
-0.699605524539948 -0.607193529605865
-0.580503463745117 -0.598557412624359
-0.475103914737701 -0.592592239379883
-0.383304446935654 -0.582295179367065
-0.307720363140106 -0.571142315864563
-0.253141105175018 -0.557598829269409
-0.213960155844688 -0.545069873332977
-0.19142085313797 -0.531656205654144
-0.151692643761635 -0.516034245491028
-0.108170554041862 -0.496404021978378
-0.097766175866127 -0.476497024297714
-0.105324827134609 -0.459563672542572
-0.0781989917159081 -0.442185163497925
-0.0384502299129963 -0.423319578170776
-0.0462870113551617 -0.406601130962372
-0.0701286867260933 -0.391715586185455
-0.0521295741200447 -0.375453323125839
-0.0253024473786354 -0.358406007289886
-0.0318566374480724 -0.345181286334991
-0.0489517599344254 -0.332603514194489
-0.0349075272679329 -0.318787634372711
-0.013089794665575 -0.30583393573761
-0.0149715002626181 -0.296769678592682
-0.0246060602366924 -0.287645637989044
-0.0128232091665268 -0.276048749685287
0.00339943915605545 -0.265635371208191
0.00184206292033195 -0.25918784737587
-0.00513960048556328 -0.252941071987152
};
\addplot [semithick, darkorange25512714, opacity=0.25]
table {%
-1.1398264169693 1.14661347866058
-1.14300942420959 1.16496312618256
-1.10537040233612 1.14863252639771
-0.987681031227112 1.11653709411621
-0.838602542877197 1.09508991241455
-0.777346193790436 1.11289763450623
-0.728908598423004 1.09253394603729
-0.651329934597015 1.04479897022247
-0.600040912628174 1.01844382286072
-0.506283342838287 0.95364111661911
-0.463906288146973 0.91757720708847
-0.382188498973846 0.888887166976929
-0.309280455112457 0.870562672615051
-0.240164428949356 0.848215699195862
-0.208088859915733 0.813293516635895
-0.151438325643539 0.801669776439667
-0.1242800578475 0.783249139785767
-0.0763545855879784 0.766379177570343
-0.0599644146859646 0.750818073749542
-0.0240083001554012 0.733216941356659
-0.00878521706908941 0.724634647369385
0.0154473269358277 0.718390762805939
0.0177045594900846 0.700740456581116
0.0415423884987831 0.693107485771179
0.0532022416591644 0.670091331005096
0.0745799839496613 0.660343527793884
0.0751526802778244 0.644777894020081
0.10362271219492 0.629651784896851
0.0957765206694603 0.619142115116119
0.126707822084427 0.603001356124878
0.11273193359375 0.584093332290649
0.137205481529236 0.564581632614136
0.140561863780022 0.565941631793976
0.172664150595665 0.544050872325897
0.154090791940689 0.510833323001862
0.181910187005997 0.481980174779892
0.160819575190544 0.471985250711441
0.185226529836655 0.472843110561371
0.174820154905319 0.468832314014435
0.17818908393383 0.466458201408386
0.151594549417496 0.456559538841248
0.174631342291832 0.436705380678177
0.156782597303391 0.419223874807358
0.20029790699482 0.395409345626831
0.186348780989647 0.396775513887405
0.216018468141556 0.405885279178619
0.193782806396484 0.407544493675232
0.200678095221519 0.41102609038353
0.183687567710876 0.413153111934662
0.198085606098175 0.407137781381607
0.177226036787033 0.393139213323593
0.208184272050858 0.366487890481949
0.18807378411293 0.354625284671783
0.202719449996948 0.345527142286301
0.186787843704224 0.343486398458481
0.208015069365501 0.341876178979874
0.197354272007942 0.340906292200089
0.219404205679893 0.332067757844925
0.2014329880476 0.329955041408539
0.21783609688282 0.324032992124557
0.197384089231491 0.338981151580811
0.221357151865959 0.332093238830566
0.208622470498085 0.338179707527161
0.223399177193642 0.33317506313324
0.20292916893959 0.319818526506424
0.233196526765823 0.29413577914238
0.219180881977081 0.293131232261658
0.241322547197342 0.294507712125778
0.236959904432297 0.303412854671478
0.252906203269958 0.306247621774673
0.235922023653984 0.314387291669846
0.232184693217278 0.320581763982773
0.210176140069962 0.313976556062698
0.224244177341461 0.305985033512115
0.206827580928802 0.302774041891098
0.213523462414742 0.302316099405289
0.198037534952164 0.296539574861526
0.229047819972038 0.282114148139954
0.213972046971321 0.274544179439545
0.228978887200356 0.265959978103638
0.20825982093811 0.271452307701111
0.2212785333395 0.266057401895523
0.200644537806511 0.268783688545227
0.218540370464325 0.262650042772293
0.200547084212303 0.263580650091171
0.212276518344879 0.264498889446259
0.19710037112236 0.265933990478516
0.228306338191032 0.246091231703758
0.196092739701271 0.229683220386505
0.229112818837166 0.220801874995232
0.213338077068329 0.232902437448502
0.234831973910332 0.230756402015686
0.213083311915398 0.239024311304092
0.228944823145866 0.243936762213707
0.207085907459259 0.246387079358101
0.223684027791023 0.242011561989784
0.209036648273468 0.243229135870934
0.225490838289261 0.230782553553581
0.203098639845848 0.218239024281502
0.232146635651588 0.211715623736382
0.213171482086182 0.226003840565681
0.22956545650959 0.228061437606812
0.213657408952713 0.237968072295189
0.22973620891571 0.248558968305588
0.197800233960152 0.252215892076492
0.207385644316673 0.246190905570984
0.191835507750511 0.248011007905006
0.214042231440544 0.23797307908535
0.191094323992729 0.2254758477211
0.217571347951889 0.216518387198448
0.195217072963715 0.213017299771309
0.185539677739143 0.254565536975861
0.158036902546883 0.267043888568878
0.18226669728756 0.230631619691849
};
\addplot [semithick, darkorange25512714, dashed, opacity=0.25]
table {%
-1.13999998569489 1.14999997615814
-1.1275851726532 1.15263044834137
-1.05893969535828 1.13493502140045
-0.946850478649139 1.0933575630188
-0.848151385784149 1.05402874946594
-0.765687823295593 1.02064859867096
-0.691290616989136 0.987861156463623
-0.62464439868927 0.953977227210999
-0.566162109375 0.917872726917267
-0.516152083873749 0.880142629146576
-0.469884037971497 0.841674268245697
-0.425326257944107 0.803587317466736
-0.378136426210403 0.766400992870331
-0.332405120134354 0.730718791484833
-0.290243297815323 0.696629047393799
-0.256077945232391 0.664682447910309
-0.221596226096153 0.635289013385773
-0.195388078689575 0.609285831451416
-0.171535640954971 0.58560574054718
-0.154330790042877 0.565017521381378
-0.134629443287849 0.542412519454956
-0.11446425318718 0.517579436302185
-0.102435626089573 0.49355137348175
-0.0988115221261978 0.47121074795723
-0.0862279087305069 0.452101081609726
-0.0705869048833847 0.436312764883041
-0.0634540244936943 0.412586092948914
-0.0571706034243107 0.380291998386383
-0.0475819036364555 0.358418077230453
-0.0440517328679562 0.349135518074036
-0.0374298691749573 0.331094205379486
-0.0235020406544209 0.302264213562012
-0.0267764329910278 0.28217938542366
-0.0396362617611885 0.275609314441681
-0.0344366207718849 0.265554070472717
-0.0217164158821106 0.248621374368668
-0.0205245241522789 0.229402631521225
-0.0241035576909781 0.209558546543121
-0.020186185836792 0.197698354721069
-0.0171978920698166 0.19369849562645
-0.0123810917139053 0.180877670645714
-0.0025823563337326 0.15772756934166
-0.00584601052105427 0.141586393117905
-0.016381498426199 0.137117817997932
-0.0138640478253365 0.130220875144005
-0.00566957704722881 0.117495372891426
-0.00501779466867447 0.103381037712097
-0.0076335072517395 0.0895639210939407
-0.00697924941778183 0.0796510130167007
-0.00561860203742981 0.0743589252233505
-0.00136818364262581 0.0659576877951622
0.0043799914419651 0.0530850067734718
0.00368786603212357 0.0413274876773357
0.000601664185523987 0.0327012725174427
0.00152800604701042 0.0252502411603928
0.00342362746596336 0.018306540325284
0.00530165061354637 0.0102262366563082
0.00715932622551918 0.000932831317186356
0.0074625052511692 -0.0074642077088356
0.00735468044877052 -0.014100169762969
0.0085221491754055 -0.0205161683261395
0.00990091636776924 -0.0272281114012003
0.0106078200042248 -0.0338929854333401
0.0111903324723244 -0.0402012355625629
0.0118728019297123 -0.0459753610193729
0.0124402567744255 -0.0512077249586582
0.0130556374788284 -0.0563227757811546
0.0136276483535767 -0.0613795109093189
0.0140106324106455 -0.066187784075737
0.0143049843609333 -0.0706499069929123
0.0146247483789921 -0.0748863518238068
0.0148606449365616 -0.0789282321929932
0.0150739718228579 -0.0828513950109482
0.0152494348585606 -0.0866492092609406
0.0153700951486826 -0.0902759432792664
0.0154307521879673 -0.0937033966183662
};
\addplot [semithick, forestgreen4416044]
table {%
0.554642617702484 -1.17957496643066
0.554087162017822 -1.13829815387726
0.538389325141907 -1.1218523979187
0.535255670547485 -1.11112356185913
0.528450489044189 -1.08585679531097
0.539911925792694 -1.08150744438171
0.490896999835968 -1.11073350906372
0.4708271920681 -1.12858510017395
0.384899854660034 -1.11219835281372
0.341638058423996 -1.06808364391327
0.292836636304855 -1.02648591995239
0.257545202970505 -0.973289668560028
0.243127688765526 -0.938326954841614
0.253657430410385 -0.901890695095062
0.258454948663712 -0.866985380649567
0.279465585947037 -0.849625766277313
0.275650858879089 -0.833702981472015
0.251500695943832 -0.809201300144196
0.195103451609612 -0.805928766727448
0.182083278894424 -0.807421207427979
0.143020510673523 -0.79151713848114
0.156509980559349 -0.779768288135529
0.147271662950516 -0.747613489627838
0.174731805920601 -0.707973778247833
0.175697267055511 -0.679132103919983
0.204386562108994 -0.652212262153625
0.205870449542999 -0.63113796710968
0.22394485771656 -0.632888078689575
0.194932982325554 -0.628915369510651
0.191385954618454 -0.627728343009949
0.149833276867867 -0.624022424221039
0.152707800269127 -0.615882933139801
0.125674471259117 -0.592074036598206
0.138100072741508 -0.551633834838867
0.137626126408577 -0.509688854217529
0.169260501861572 -0.490351408720016
0.172138214111328 -0.469495832920074
0.199434667825699 -0.462923884391785
0.191483587026596 -0.450684130191803
0.186891689896584 -0.431611001491547
0.142414122819901 -0.424252808094025
0.132948696613312 -0.427176624536514
0.102493926882744 -0.412445604801178
0.124341920018196 -0.384063273668289
0.120603300631046 -0.346811532974243
0.162585914134979 -0.328989624977112
0.173726409673691 -0.306974500417709
0.2128586769104 -0.306506723165512
0.208658993244171 -0.286284178495407
0.209770172834396 -0.280550271272659
0.174390956759453 -0.278363436460495
0.169793576002121 -0.271094113588333
0.141975834965706 -0.240852862596512
0.135505795478821 -0.198067799210548
0.123896181583405 -0.165424719452858
0.143096014857292 -0.149351820349693
0.141309842467308 -0.145139470696449
0.192756131291389 -0.145146757364273
0.190301612019539 -0.12978532910347
0.200595334172249 -0.104405902326107
0.165837317705154 -0.103264935314655
0.174499541521072 -0.106299594044685
0.160348936915398 -0.0905575826764107
0.16607004404068 -0.0672828927636147
};
\addplot [semithick, forestgreen4416044, dashed]
table {%
0.550000011920929 -1.17999994754791
0.556344032287598 -1.17865586280823
0.520011186599731 -1.15317952632904
0.438492506742477 -1.10701775550842
0.382449805736542 -1.07179594039917
0.345574080944061 -1.04210948944092
0.315770387649536 -1.01258945465088
0.279325008392334 -0.979824900627136
0.249724745750427 -0.94363409280777
0.223425999283791 -0.907446503639221
0.202197805047035 -0.871131062507629
0.181725427508354 -0.834646224975586
0.16387403011322 -0.797784805297852
0.146993800997734 -0.761273801326752
0.132210463285446 -0.725232362747192
0.118588261306286 -0.689751982688904
0.106683596968651 -0.655010461807251
0.0951547771692276 -0.620767593383789
0.0858288705348969 -0.588292241096497
0.0773441419005394 -0.557084918022156
0.0698361322283745 -0.528333067893982
0.0632472336292267 -0.500942528247833
0.0583124123513699 -0.47579887509346
0.054144449532032 -0.45190304517746
0.0503565222024918 -0.430182307958603
0.0465801358222961 -0.409263581037521
0.0440160073339939 -0.389725774526596
0.0417870804667473 -0.370772838592529
0.0395103916525841 -0.353201627731323
0.0371145531535149 -0.336262285709381
0.035728856921196 -0.32054990530014
0.034196175634861 -0.305346429347992
0.0322212651371956 -0.291425168514252
0.0300714895129204 -0.278236508369446
0.0285187680274248 -0.26611465215683
0.0271720737218857 -0.254872918128967
0.0254160705953836 -0.24505315721035
0.0239071659743786 -0.236299395561218
0.0226337425410748 -0.228832885622978
0.0217692591249943 -0.222332328557968
0.0208129212260246 -0.217103645205498
0.0204143114387989 -0.212756872177124
0.0201186817139387 -0.209403187036514
0.0201610364019871 -0.206778228282928
0.020086981356144 -0.204826474189758
0.0201355777680874 -0.203333109617233
0.0201353169977665 -0.202140361070633
0.0201775394380093 -0.201133474707603
0.0201978981494904 -0.200262948870659
0.0202303938567638 -0.199487835168839
0.0202419366687536 -0.198796316981316
0.0202580243349075 -0.198169305920601
0.0202597212046385 -0.19760137796402
0.0202650986611843 -0.197080209851265
0.0202598143368959 -0.19660459458828
0.0202582143247128 -0.196166321635246
0.0202485322952271 -0.195765465497971
0.0202429220080376 -0.195395722985268
0.0202310401946306 -0.195057526230812
0.0202233605086803 -0.194745689630508
0.0202107764780521 -0.194460466504097
0.0202022716403008 -0.194197535514832
0.0201899111270905 -0.193957090377808
0.0201814137399197 -0.193735525012016
0.0201698839664459 -0.193532913923264
0.0201618894934654 -0.193346291780472
0.0201514307409525 -0.193175762891769
0.0201440714299679 -0.193018674850464
0.0201346687972546 -0.192875146865845
0.0201280415058136 -0.192742958664894
0.020119858905673 -0.192622199654579
0.0201140455901623 -0.192511051893234
0.0201068259775639 -0.192409574985504
0.0201016739010811 -0.192316204309464
0.0200954955071211 -0.192230895161629
0.0200911052525043 -0.192152291536331
};
\end{axis}

\end{tikzpicture}
